A new formulation for the collection and delivery problem of biomedical specimen

We study the collection and delivery problem of biomedical specimens (CDSP) with multiple trips, time windows, a homogeneous fleet, and the objective of minimizing total completion time of delivery requests. This is a prominent problem in healthcare logistics, where specimens (blood, plasma, urin etc.) collected from patients in doctor's offices and hospitals are transported to a central laboratory for advanced analysis. To the best of our knowledge, available exact solution approaches for CDSP have been able to solve only small instances with up to 9 delivery requests. In this paper, we propose a two-index mixed-integer programming formulation that, when used with an off-the-shelf solver, results in a fast exact solution approach. Computational experiments on a benchmark data set confirm that the proposed formulation outperforms both the state-of-the-art model and the state-of-the-art metaheuristic from the literature, solving 80 out of 168 benchmark instances to optimality, including a significant number of instances with 100 delivery requests.

==> example_replenishment_arc_schema.tex <==
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
                    thick,cust node/.style={circle,draw},delivery node/.style={rectangle,draw},dummy node/.style={rectangle,fill=white}]
 
 \node[delivery node] (4) {$0$};
  \node[cust node] (5) [above of=4] {$i$};
  \node[cust node] (6) [right of=4] {$j$};
  \node[cust node] (7) [above left of=4] {$k$};
 \node[delivery node] (0) [right of=6,xshift=20pt] {$0$};
  \node[cust node] (1) [above of=0] {$i$};
  \node[cust node] (2) [right of=0] {$j$};
  \node[cust node] (3) [above left of=0] {$k$};

    
 

  \path[every node/.style={font=\sffamily\small}]
    (0) edge node[right]  {$c_{0i}$} (1)
    (0) edge[dotted, bend right=10] node[right,pos=0.9]  {$c_{0k}$} (3)
    (3) edge[dotted, bend right=10] node[left]  {$c_{k0}$} (0)
    (1) edge[dashed] node[above,sloped] {$c_{i0}+c_{0j}$} (2)
    (2) edge node[below] {$c_{j0}$} (0)
    (4) edge[bend right=10] node[right]  {$c_{0i}$} (5)
    (5) edge[bend right=10] node[left,pos=0.08]  {$c_{i0}$} (4)
    (4) edge[dotted, bend right=10] node[right,pos=0.9]  {$c_{0k}$} (7)
    (7) edge[dotted, bend right=10] node[left]  {$c_{k0}$} (4)
    (6) edge[bend right=10] node[above] {$c_{j0}$} (4)
    (4) edge[bend right=10] node[below] {$c_{0j}$} (6);

\draw (1.east) ++(1.9,-0.4) coordinate (tmp) -- +(0.5,0) node[right,label=above:{\textbf{vehicle 1}}] {original arc};
\draw [dashed] (tmp)  ++(0,-0.5) -- +(0.5,0) node[right] {replenishment arc};
\draw [dotted] (tmp)  ++(0,-1.4) -- +(0.5,0) node[right,label=above:{\textbf{vehicle 2}}] {original arc};
\end{tikzpicture}
